Quantum Monte Carlo calculations of six-quark states

The variational Monte Carlo method is used to find the ground state of six quarks confined to a cavity of diameter R_c, interacting via an assumed non-relativistic constituent quark model (CQM) Hamiltonian. We use a flux-tube model augmented with one-gluon and one-pion exchange interactions, which has been successful in describing single hadron spectra. The variational wave function is written as a product of three-quark nucleon states with correlations between quarks in different nucleons. We study the role of quark exchange effects by allowing flux-tube configuration mixing. An accurate six-body variational wave function is obtained. It has only ~13% rms fluctuation in the total energy and yields a standard deviation of ~<.1%; small enough to be useful in discerning nuclear interaction effects from the large rest mass of the two nucleons. Results are presented for three values of the cavity diameter, R_c=2, 4, and 6 fm. They indicate that the flux-tube model Hamiltonian with gluon and pion exchange requires revisions in order to obtain agreement with the energies estimated from realistic two-nucleon interactions. We calculate the two-quark probability distribution functions and show how they may be used to study and adjust the model Hamiltonian.

==> flux.tex <==
\begin{fmffile}{flux}
\begin{center}

\begin{fmfgraph*}(100,100)

\begin{fmfsubgraph}(0,0)(.5w,.5w)
\fmfpen{thin}
\fmfforce{(-.5w,0)}{v1}
\fmfforce{(0,0)}{v2}
\fmfforce{(-.25w,.433w)}{v3}
\fmfforce{(-.25w,.144w)}{v7}
\fmfforce{(0,w-.45h)}{v4}
\fmfforce{(0.5w,w-.45h)}{v5}
\fmfforce{(.25w,.567w-.45h)}{v6}
\fmfforce{(.25w,.856w-.45h)}{v8}
\fmf{plain}{v1,v7}
\fmf{plain}{v2,v7}
\fmf{plain}{v3,v7}
\fmf{plain}{v4,v8}
\fmf{plain}{v5,v8}
\fmf{plain}{v6,v8}
\fmfv{label=(a),l.a=-85,l.d=.1w}{v2}
\end{fmfsubgraph}

\begin{fmfsubgraph}(50,50)(50,50)
\fmfpen{thin}
\fmfforce{(1.1w,.275w)}{v12}
\fmfforce{(1.273w,.175w)}{v22}
\fmfforce{(1.1w-.173w,.175w)}{v32}
\fmfforce{(1.1w,.475w)}{v42}
\fmfforce{(1.273w,-.025w)}{v52}
\fmfforce{(1.446w,.275w)}{v62}
\fmfforce{(1.273w,.575w)}{v72}
\fmfforce{(1.1w-.173w,.575w)}{v82}
\fmfforce{(1.1w-.346w,.275w)}{v92}
\fmfforce{(1.1w-.173w,-.025w)}{v102}
\fmf{plain}{v22,v12}
\fmf{plain}{v32,v12}
\fmf{plain}{v42,v12}
\fmf{plain}{v22,v52}
\fmf{plain}{v22,v62}
\fmf{plain}{v32,v92}
\fmf{plain}{v32,v102}
\fmf{plain}{v42,v72}
\fmf{plain}{v42,v82}
\fmfv{label=(b),l.a=-30,l.d=.1w}{v102}

\end{fmfsubgraph}

\end{fmfgraph*}
\end{center}
\end{fmffile}


==> flux2.tex <==
\begin{fmffile}{flux2}
\begin{fmfgraph*}(75,75)

\fmfpen{thin}
\fmfforce{(0.000w,0.000w)}{v1}
\fmfforce{(1.500w,0.866w)}{v2}
\fmfforce{(0.000w,1.732w)}{v3}

\fmfforce{(2.800w,0.200w)}{v4}
\fmfforce{(2.800w,1.932w)}{v5}
\fmfforce{(1.300w,1.066w)}{v6}

\fmfforce{(0.500w,0.866w)}{v7}
\fmfforce{(2.300w,1.066w)}{v8}

\fmfforce{(0.492w,1.008w)}{v9}
\fmfforce{(2.308w,0.924w)}{v10}

\fmf{plain}{v1,v7}
\fmf{plain}{v2,v7}
\fmf{plain}{v3,v7}

\fmf{plain}{v4,v8}
\fmf{plain}{v5,v8}
\fmf{plain}{v6,v8}

\fmf{dashes}{v1,v9}
\fmf{dashes}{v6,v9}
\fmf{dashes}{v3,v9}

\fmf{dashes}{v4,v10}
\fmf{dashes}{v5,v10}
\fmf{dashes}{v2,v10}

\fmflabel{{\Large\bfseries r}$_1$}{v1}
\fmflabel{{\Large\bfseries r}$_3$}{v3}
\fmflabel{{\Large\bfseries r}$_4$}{v4}
\fmflabel{{\Large\bfseries r}$_5$}{v5}

\fmfv{l={\Large\bfseries r}$_2$,l.a=-90}{v2}
\fmfv{l={\Large\bfseries r}$_6$,l.a=90}{v6}

\fmfdotn{v}{6}

\end{fmfgraph*}
\end{fmffile}

